Fermi Edge Singularities and Backscattering in a Weakly Interacting 1D Electron Gas

The photon-absorption edge in a weakly interacting one-dimensional electron gas is studied, treating backscattering of conduction electrons from the core hole exactly. Close to threshold, there is a power-law singularity in the absorption, $I(\epsilon) \propto \epsilon^{-\alpha}$, with $\alpha = 3/8 + \delta_+/\pi - \delta_+^2/2\pi^2$ where $\delta_+$ is the forward scattering phase shift of the core hole. In contrast to previous theories, $\alpha$ is finite (and universal) in the limit of weak core hole potential. In the case of weak backscattering $U(2k_F)$, the exponent in the power-law dependence of absorption on energy crosses over to a value $\alpha = \delta_+/\pi - \delta_+^2/2\pi^2$ above an energy scale $\epsilon^* \sim [U(2k_F)]^{1/\gamma}$, where $\gamma$ is a dimensionless measure of the electron-electron interactions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%% Figure  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
528 420 m
528 2029 l
2642 2029 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
687 420 m
687 430 l
846 420 m
846 430 l
939 420 m
939 430 l
1005 420 m
1005 430 l
1744 420 m
1744 430 l
1903 420 m
1903 430 l
1996 420 m
1996 430 l
2062 420 m
2062 430 l
687 2029 m
687 2019 l
846 2029 m
846 2019 l
939 2029 m
939 2019 l
1005 2029 m
1005 2019 l
1744 2029 m
1744 2019 l
1903 2029 m
1903 2019 l
1996 2029 m
1996 2019 l
2062 2029 m
2062 2019 l
stroke
528 420 m
528 440 l
1585 420 m
1585 440 l
2642 420 m
2642 440 l
528 2029 m
528 2009 l
1585 2029 m
1585 2009 l
2642 2029 m
2642 2009 l
/Times-Italic findfont
84 scalefont
 setfont
/Symbol findfont
84 scalefont
 setfont
stroke
1 setlinewidth
528 350 m
gsave
528 350 translate
0 rotate
0 -28  m
(0.0001) CS
(0.0001) show
grestore
newpath
1585 350 m
gsave
1585 350 translate
0 rotate
0 -28  m
(0.01) CS
(0.01) show
grestore
newpath
2642 350 m
gsave
2642 350 translate
0 rotate
0 -28  m
(1) CS
(1) show
grestore
newpath
/Symbol findfont
84 scalefont
 setfont
/Times-Roman findfont
84 scalefont
 setfont
1585 210 m
gsave
1585 210 translate
0 rotate
0 0  m
(/D) CS
(/D) show
grestore
newpath
7 setlinewidth
528 420 m
538 420 l
528 495 m
538 495 l
528 562 m
538 562 l
528 1004 m
538 1004 l
528 1262 m
538 1262 l
528 1445 m
538 1445 l
528 1588 m
538 1588 l
528 1704 m
538 1704 l
528 1802 m
538 1802 l
528 1887 m
538 1887 l
528 1962 m
538 1962 l
528 2029 m
538 2029 l
2642 420 m
2632 420 l
2642 495 m
2632 495 l
2642 562 m
2632 562 l
2642 1004 m
2632 1004 l
2642 1262 m
2632 1262 l
2642 1445 m
2632 1445 l
2642 1588 m
2632 1588 l
2642 1704 m
2632 1704 l
2642 1802 m
2632 1802 l
2642 1887 m
2632 1887 l
2642 1962 m
2632 1962 l
2642 2029 m
2632 2029 l
stroke
528 562 m
548 562 l
528 2029 m
548 2029 l
2642 562 m
2622 562 l
2642 2029 m
2622 2029 l
/Times-Roman findfont
84 scalefont
 setfont
/Symbol findfont
84 scalefont
 setfont
stroke
1 setlinewidth
478 562 m
gsave
478 562 translate
0 rotate
0 -28  m
(1) RJ
(1) show
grestore
newpath
478 2029 m
gsave
478 2029 translate
0 rotate
0 -28  m
(10) RJ
(10) show
grestore
newpath
/Symbol findfont
84 scalefont
 setfont
332 1224 m
gsave
332 1224 translate
90 rotate
0 0  m
(I\(e\) ) CS
(I\(e\) ) show
grestore
newpath
7 setlinewidth
2642 562 m
2619 566 l
2596 570 l
2573 574 l
2550 579 l
2527 583 l
2504 588 l
2481 593 l
2458 598 l
2435 603 l
2412 609 l
2389 614 l
2366 620 l
2343 626 l
2320 633 l
2297 639 l
2274 646 l
2251 653 l
2228 661 l
2205 668 l
2182 676 l
2159 685 l
2137 694 l
2114 703 l
2091 712 l
2068 722 l
2045 732 l
2022 743 l
1999 754 l
1976 765 l
1953 777 l
1930 789 l
1907 802 l
1884 815 l
1861 829 l
1838 843 l
1815 858 l
1792 873 l
1769 888 l
1746 904 l
1723 921 l
1700 938 l
1677 955 l
1655 973 l
1632 991 l
1609 1010 l
1586 1029 l
1563 1048 l
1540 1068 l
1517 1088 l
1494 1108 l
1471 1129 l
1448 1150 l
1425 1171 l
1402 1193 l
1379 1215 l
1356 1237 l
1333 1259 l
1310 1281 l
1287 1304 l
1264 1327 l
1241 1350 l
1218 1373 l
1195 1397 l
1173 1420 l
1150 1444 l
1127 1468 l
1104 1492 l
1081 1516 l
1058 1540 l
1035 1564 l
1012 1589 l
989 1613 l
966 1638 l
943 1662 l
920 1687 l
897 1712 l
874 1737 l
851 1761 l
828 1786 l
805 1811 l
782 1836 l
759 1862 l
736 1887 l
713 1912 l
691 1937 l
668 1963 l
645 1988 l
622 2013 l
607 2029 l
stroke
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
2642 562 m
2630 564 l
2619 566 l
2607 568 l
2596 570 l
2584 572 l
2573 574 l
2561 576 l
2550 578 l
2538 580 l
2527 582 l
2515 584 l
2504 586 l
2492 588 l
2481 590 l
2469 592 l
2458 594 l
2446 596 l
2435 598 l
2423 600 l
2412 602 l
2400 604 l
2389 606 l
2378 608 l
2366 610 l
2355 612 l
2343 614 l
2332 616 l
2320 618 l
2309 620 l
2297 622 l
2286 624 l
2274 626 l
2263 628 l
2251 630 l
2240 632 l
2228 634 l
2217 636 l
2205 638 l
2194 640 l
2182 642 l
2171 644 l
2159 646 l
2148 648 l
2137 650 l
2125 652 l
2114 654 l
2102 656 l
2091 658 l
2079 660 l
2068 662 l
2056 664 l
2045 666 l
2033 668 l
2022 670 l
2010 672 l
1999 674 l
1987 676 l
1976 678 l
1964 680 l
1953 682 l
1941 684 l
1930 686 l
1918 688 l
1907 690 l
1896 692 l
1884 694 l
1873 696 l
1861 698 l
1850 700 l
1838 702 l
1827 704 l
1815 706 l
1804 708 l
1792 709 l
1781 711 l
1769 713 l
1758 715 l
1746 717 l
1735 719 l
1723 721 l
1712 723 l
1700 725 l
1689 727 l
1677 729 l
1666 731 l
1655 733 l
1643 735 l
1632 737 l
1620 739 l
1609 741 l
1597 743 l
1586 745 l
1574 747 l
1563 749 l
1551 751 l
1540 753 l
1528 755 l
1517 757 l
1505 759 l
1494 761 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
1884 582 m
1861 608 l
1838 634 l
1815 660 l
1792 685 l
1769 711 l
1746 737 l
1723 763 l
1700 789 l
1677 815 l
1655 841 l
1632 867 l
1609 893 l
1586 919 l
1563 944 l
1540 970 l
1517 996 l
1494 1022 l
1471 1048 l
1448 1074 l
1425 1100 l
1402 1126 l
1379 1152 l
1356 1178 l
1333 1203 l
1310 1229 l
1287 1255 l
1264 1281 l
1241 1307 l
1218 1333 l
1195 1359 l
1173 1385 l
1150 1411 l
1127 1437 l
1104 1462 l
1081 1488 l
1058 1514 l
1035 1540 l
1012 1566 l
989 1592 l
966 1618 l
943 1644 l
920 1670 l
897 1696 l
874 1721 l
851 1747 l
828 1773 l
805 1799 l
782 1825 l
759 1851 l
736 1877 l
713 1903 l
691 1929 l
668 1955 l
645 1980 l
622 2006 l
601 2029 l
stroke
[] 0 setdash
1 setlinewidth
/Symbol findfont
84 scalefont
 setfont
1500 240 m
gsave
1500 240 translate
0 rotate
0 -28  m
(e) show
grestore
newpath
/Symbol findfont
84 scalefont
 setfont
showpage
%%Trailer
